Pseudo R\'enyi Entanglement Entropies For an Excited State and Its Time Evolution in a 2D CFT

In this paper, we investigate the second and third pseudo R\'enyi entanglement entropies (PREE) for a locally excited state $| \psi \rangle $ and its time evolution $| \phi \rangle = e^{- i H t} | \psi \rangle$ in a two-dimensional conformal field theory whose field content is a free massless scalar field. We consider excited states which are constructed by applying primary operators at time $t=0$, on the vacuum state. We study the time evolution of the PREE for an entangling region in the shape of finite and semi-infinite intervals at zero temperature. It is observed that the PREE is always a complex number for $t \neq 0$ and is a pure real number at $t=0$. Moreover, we discuss on its dependence on the location $x_m$ of the center of the entangling region.

==> Replica.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Replica.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Replica.pdf}}%
    \put(3.23809524,-2.50247483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47619048\unitlength}\raggedright \end{minipage}}}%
    \put(0.88194443,0.37797617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10079365\unitlength}\raggedright \end{minipage}}}%
    \put(0.93234129,0.35277775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.89926112,0.41562029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14153402\unitlength}\raggedright $k=1$\end{minipage}}}%
    \put(0.57704359,0.39309467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.7408339,0.39309467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Replica.pdf}}%
    \put(1,-2.40723674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47619048\unitlength}\raggedright \end{minipage}}}%
    \put(0.16492805,0.39686207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_i (w_2)$}}}%
    \put(0.19195557,0.4685496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_i^\dagger (w_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Replica.pdf}}%
    \put(0.16780786,0.69924302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_i (w_4)$}}}%
    \put(0.19663527,0.77561028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_i^\dagger (w_3)$}}}%
    \put(0.1670879,1.15245458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_i (w_{2n})$}}}%
    \put(0.58064332,0.69367574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.58064332,1.15084681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.73975394,0.69619555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L}}}%
    \put(0.7368741,1.14904693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L}}}%
    \put(0.200595,1.2299017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_i^\dagger (w_{2n-1})$}}}%
    \put(0.90322088,0.71800126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14153402\unitlength}\raggedright $k=2$\end{minipage}}}%
    \put(0.90322088,1.17157282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14153402\unitlength}\raggedright $k=n$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Replica.pdf}}%
    \put(0.1159127,0.28978172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07559524\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.01889123,0.40639906){\color[rgb]{0,0,0}\rotatebox{54.98370651}{\makebox(0,0)[lt]{\begin{minipage}{0.12060396\unitlength}\raggedright $\tau$\end{minipage}}}}%
  \end{picture}%
\endgroup%

